The Computational Complexity of Team Zero-Sum Games

A celebrated consequence of the minimax theorem is that two-player zero-sum games admit a tractable equilibrium characterization. In many central applications, however, each side comprises multiple independent agents who share a common objective but cannot perfectly coordinate their actions. Such settings can be modeled as \emph{team zero-sum games}, a natural generalization of both two-player zero-sum games and potential games -- the two most well-studied classes of games in algorithmic game theory. In this paper, we settle the complexity of team zero-sum games by establishing that computing Nash equilibria is \PPAD-complete. As a result, despite the global adversarial structure, team zero-sum games are as hard as general-sum games. Our hardness result holds even when i) the precision is inverse polynomial, thereby ruling out a fully polynomial-time approximation scheme (unless $\P = \PPAD$); ii) each team consists of only two players; and iii) the underlying class of games is polymatrix. As a byproduct, we resolve the complexity of group-wise zero-sum polymatrix games, a class introduced and examined in the seminal work of Cai and Daskalakis (SODA '11), and more recently highlighted by Hollender, Maystre, and Nagarajan (ICLR '25). Moreover, we show that computing a first-order stationary point in min-max optimization is \PPAD-complete even for quadratic (multilinear) objectives. From a technical standpoint, we develop a series of team zero-sum game gadgets that allow us to simulate the breakthrough reduction of Bernasconi and Castiglioni (STOC '26). Moreover, to obtain hardness results for quadratic objectives, we make use of a general technique based on linear local approximation, which is of independent interest.

==> text/tikzfigure.tex <==
\begin{tikzpicture}
  % Mesh points and query point
  \pgfmathsetmacro{\pa}{0.15}
  \pgfmathsetmacro{\pb}{0.35}
  \pgfmathsetmacro{\pc}{0.55}
  \pgfmathsetmacro{\pd}{0.75}
  \pgfmathsetmacro{\pe}{0.95}
  \pgfmathsetmacro{\tq}{0.63}
  \pgfmathsetmacro{\pt}{\pc}
  \pgfmathsetmacro{\ft}{\tq^3}
  \pgfmathsetmacro{\ttan}{\pt^3 + 3*(\tq-\pt)*\pt^2}

  \begin{axis}[
    width=12cm,
    height=7.6cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    enlargelimits=false,
    axis lines=left,
    axis line style={thick},
    xlabel={$x$},
    ylabel={$f(x)$},
    xlabel style={at={(axis description cs:1,0)},anchor=west},
    ylabel style={at={(axis description cs:0,1)},anchor=south},
    xtick={\pa,\pb,\pc,\pd,\pe},
    xticklabels={$p_1$,$p_2$,$p_3$,$p_4$,$p_5$},
    ytick=\empty,
    clip=true
  ]
    % Main curve
    \addplot[domain=0:1,samples=300,very thick,blue!70!black] {x^3};
    \node[blue!70!black,anchor=south east,fill=white,inner sep=1pt]
      at (axis cs:0.97,0.92) {$f(x)=x^3$};

    % Tangents from the mesh
    \foreach \p in {\pa,\pb,\pc,\pd,\pe} {
      \addplot[domain=0:1,samples=2,gray!65,thin] {\p^3 + 3*(x-\p)*\p^2};
      \addplot[only marks,mark=*,mark size=1.7pt,gray!80] coordinates {(\p,{\p^3})};
    }

    % Highlighted tangent at p_t
    \addplot[domain=0:1,samples=2,very thick,orange!85!black] {\pt^3 + 3*(x-\pt)*\pt^2};
    \node[orange!85!black,anchor=west,fill=white,inner sep=1pt]
      at (axis cs:0.85,0.39) {$T_{p_3}^{f}(x)$};

    % Query point t and guide line
    \addplot[densely dashed,black!70] coordinates {(\tq,0) (\tq,\ft)};
    \addplot[only marks,mark=*,mark size=2.3pt,blue!70!black] coordinates {(\tq,\ft)};
    \addplot[only marks,mark=*,mark size=2.1pt,orange!85!black] coordinates {(\tq,\ttan)};
    %\node[anchor=north] at (axis cs:\tq,0) {$t$};
    %\node[anchor=north,orange!85!black] at (axis cs:\pt,0) {$p_t$};

    % Gap brace
    %\draw[decorate,decoration={brace,amplitude=4pt},thick]
    %  (axis cs:{\tq+0.02},\ttan) -- (axis cs:{\tq+0.02},\ft)
    %  node[midway,right=5pt,align=left] {};

    % Mesh size indicator
    \draw[<->,thick] (axis cs:\pb,0.035) -- (axis cs:\pc,0.035)
      node[midway,fill=white,inner sep=1pt] {$\delta$};

  \end{axis}
  % \draw[<->] (3.65,-0.15) -- (5.73,-0.15)
  %     node[midway,fill=white,inner sep=1pt] {$\delta$};
\end{tikzpicture}

